Giant Planet Observations in NASA's Planetary Data System

While there have been far fewer missions to the outer Solar System than to the inner Solar System, spacecraft destined for the giant planets have conducted a wide range of fundamental investigations, returning data that continues to reshape our understanding of these complex systems, sometimes decades after the data were acquired. These data are preserved and accessible from national and international planetary science archives. For all NASA planetary missions and instruments the data are available from the science discipline nodes of the NASA Planetary Data System (PDS). Looking ahead, the PDS will be the primary repository for giant planets data from several upcoming missions and derived datasets, as well as supporting research conducted to aid in the interpretation of the remotely sensed giant planets data already archived in the PDS.

==> opus_fig.tex <==
%%%%%%%%%%%%%%%%%% OPUS example %%%%%%%%%%%%%%%%%%
\definecolor{viewmasterblue}{RGB}{114,167,207}
		\begin{tikzpicture}[
			node distance=0.5cm,
			startstop/.style={
				%ellipse,
				%minimum width=3cm, minimum height=3cm,
				%maximum width=5cm, maximum height=5cm,
				text width=8cm,
				text centered,
				draw = black, fill =white!30,
				font={\large}
			},
			process/.style={
				%rectangle,
				%minimum width=3cm, minimum height=1cm,
				text width=8cm,
				text centered,
				draw = gray, fill=white,
				font={\large}
			},
			process-no-box/.style={
				node distance=3cm,
				%rectangle,
				%minimum width=3cm, minimum height=1cm,
				text width=8.5cm,
				%text centered,
				fill=viewmasterblue,
				fill opacity=0.5,
				text opacity=1,
				font={\large}
			},
			arrow/.style={
				thick, ->, >=Stealth
			}] 
			
			\node(start) [startstop] {Visit RMS OPUS:\\ \url{https://opus.pds-rings.seti.org}}; 
			\node(pro1) [process, below=of start] {Choose ``Cassini UVIS'' under ``Instrument Name [General]'', then select ``Observation Time'' in the left menu under ``General Constraints'' and enter an observation time range from midnight to 4am on day 172 of year 2005}; % (the available data are listed by the date the observations were carried out)
			\node(pro2) [process-no-box, below=of img1, xshift=1.3cm, yshift=2cm] {OPUS uses a RESTful API, so that the search is encoded in the following URL:\\ {\footnotesize \url{https://opus.pds-rings.seti.org/#/instrument=Cassini+UVIS&time1=2005-06-21T00:00:00.000&time2=2005-06-21T04:00:00.000&qtype-time=any&unit-time=ymdhms&cols=opusid,instrument,planet,target,time1,observationduration&widgets=time,instrument&order=time1,opusid&view=browse&browse=data&cart_browse=gallery&startobs=1&cart_startobs=1&detail=}}}; 
			\node(pro3) [process, below=of pro1] {Navigate to the ``Browse \\Results'' tab (which has both \\table and gallery view options)}; 
			\node(pro4) [process, below=of pro3] {Users can select the data product of interest, e.g. the observation with OPUS ID co-uvis-euv2005\_172\_03\_35 and click through to show further details}; 
			\node(pro5) [process, below=of pro4] {The raw data and metadata, including the PDS3 .LBL files can  be downloaded and used as described in Figure \ref{fig:viewmaster_eg}}; 
			
			\begin{scope}[node distance=1.2cm, every node/.style={inner sep=0pt}]
				\node [left=of pro1, xshift=-2.5cm, yshift=-0.5cm] (img1) {\includegraphics[width=0.62\textwidth]{FIGURES/screenshot_UVIS_opus_example.png}};
            	%\node[above=of img1, yshift=-1.2cm, xshift=-3.5cm](browseresultstext){\textcolor{viewmasterblue}{OPUS Search}}; 
				\node [right=of pro3, yshift=5.1cm, xshift=1.5cm] (img2)
				{\includegraphics[width=0.66\textwidth]{FIGURES/screenshot_OPUS_browse_results.png}}; 
        		%\node[above=of img2, yshift=0cm, xshift=-4.15cm](browseresultstext){\textcolor{viewmasterblue}{Browse Results}}; 
				\node [right=of pro4, xshift=1.5cm, yshift=0.6cm] (img3) {\includegraphics[width=0.66\textwidth]{FIGURES/screenshot_OPUS_obs_detail.png}}; 
            	%\node[above=of img3, yshift=-2cm, xshift=-3cm](detailtext){\textcolor{viewmasterblue}{Observation Detail}}; 
			\end{scope}
			
			\draw [arrow] (start) -- (pro1);
   			\draw[dashed, line width=1.5pt, color=viewmasterblue] (pro1.west) -- (img1);
			%\draw[dashed, line width=1.5pt, color=viewmasterblue] (pro2) -- (pro1);
			\draw [arrow] (pro1) -- (pro3);
			\draw [arrow] (pro3) -- (pro4);
			%\draw[dashed, line width=1.5pt, color=gray] (img2.east) -- (pro3.west);
			\draw [arrow] (pro4) -- (pro5);
         	\draw[dashed, line width=1.5pt, color=viewmasterblue] (pro3.east) -- (img2.west);
			\draw[dashed, line width=1.5pt, color=viewmasterblue] (pro4.east) -- (img3.west);
		\end{tikzpicture}


==> viewmaster_fig.tex <==
%%%%%%%%%%%%%%%%%% Viewmaster example %%%%%%%%%%%%%%%%%%
\definecolor{viewmasterblue}{RGB}{114,167,207}

	\begin{tikzpicture}[
		node distance=0.5cm,
		startstop/.style={
			%ellipse,
			%minimum width=3cm, minimum height=3cm,
			%maximum width=5cm, maximum height=5cm,
			text width=9cm,
			text centered,
			draw = black, fill =white!30,
			font={\large}
		},
		process/.style={
			%rectangle,
			%minimum width=3cm, minimum height=1cm,
			text width=9cm,
			text centered,
			draw = gray, fill=white,
			font={\large}
		},
	process-no-box/.style={
		node distance=3cm,
		%rectangle,
		%minimum width=3cm, minimum height=1cm,
		text width=8.5cm,
		text centered,
		fill=viewmasterblue,
		fill opacity=0.5,
		text opacity=1,
		font={\large}
	},
		arrow/.style={
			thick, ->, >=Stealth
		}] 
		
		\node(start) [startstop] {Visit RMS Viewmaster and navigate to the COUVIS\_0xxx volumes:\\ \url{https://pds-rings.seti.org/viewmaster/volumes/COUVIS_0xxx}}; 
		\node(pro1) [process, below=of start] {Select COUVIS\_0011, which contains the Cassini UVIS Saturn observations taken between 2005-04-01 and 2005-06-30}; % (the available data are listed by the date the observations were carried out)
		\node(pro2) [process, below=of pro1] {Within COUVIS\_0011, select DATA and then D2005\_172, and search for data with observation time close to 03:35}; 
		\node(pro3) [process, below=of pro2] {Click on the thumbnail image to the left of the filename to open a detailed page for the data product. Scroll down to obtain information from the PDS3 label (\texttt{EUV2005\char`_172\char`_03\char`_35.LBL}), including the structure of the data (dimensionality, binning, and windowing)}; 
		%\node(pro4) [process, below=of pro3] {Users are free to select for use their preferred programming language to read and analyze the data}; 
		%\node(pro5) [process-no-box, right=of pro4, yshift=-12mm, xshift=38mm] {Some supporting IDL codes provided by the instrument team and the calibration files can be found on the PDS system associated with the data. For example,  users can go to \url{https://pds-rings.seti.org/volumes/COUVIS_0011/SOFTWARE/CALIB/VERSION_3} to download \texttt{F\_Flight\_Wavelength.pro}, which provides the wavelength scale of the data. Note, PDS does not provide support for, or ensure, the functionality of software.}; 
			%\node(pro6) [process, below=of pro4] { A spectrum can be generated by summing all the sample data from lines 2 and 61};
         \node(pro4) [process, below=of pro3] {Users are free to write their own programs to read and analyze the data. Sum over all the sample data from lines 2 to 61 of the data file (\texttt{EUV2005\char`_172\char`_03\char`_35.DAT}) to generate a spectrum};
		\begin{scope}[node distance=1.2cm, every node/.style={inner sep=0pt}]
			\node [left=of pro1, xshift=-3cm] (img1) {\includegraphics[width=0.66\textwidth]{FIGURES/RMS_viewmaster_COUVIS.png}}; 
            \node [above=of img1, yshift=-11mm,xshift=0.6cm](img1text){\url{https://pds-rings.seti.org/viewmaster/volumes/COUVIS_0xxx/}};
			\node [right=of pro2, xshift=2cm, yshift=1.7cm] (img2) {\includegraphics[width=0.66\textwidth]{FIGURES/screenshot_UVIS_viewmaster.png}}; %Save the following data files and LBL files to your computer:EUV2005_172_03_35.DATEUV2005_172_03_35.LBLFUV2005_172_03_35.DATFUV2005_172_03_35.LBL
             \node [above=of img2, yshift=-11mm, xshift=0cm](img2text)%{\url{https://pds-rings.seti.org/viewmaster/volumes/COUVIS_0xxx/COUVIS_0011/DATA/D2005_172/}};
             {\parbox{0.66\textwidth}{\url{https://pds-rings.seti.org/viewmaster/volumes/COUVIS_0xxx/COUVIS_0011/DATA/D2005_172/}}};
			\node [left=of pro3, xshift=-3cm, yshift=-4.5cm] (img3)
			 %{\includegraphics[width=0.5\textwidth]{FIGURES/excerpt_ripped_EUV2005_172_03_35_LBL.png}}; 
            %\node [above=of img3, yshift=-13mm, xshift=12mm](img3text){\textcolor{viewmasterblue}{e.g., EUV2005\_172\_03\_35.LBL}};
            {\includegraphics[width=0.66\textwidth]{FIGURES/screenshot_UVIS_dataproduct_viewmaster.png}}; 
            %\node [above=of img3, yshift=-13mm, xshift=12mm](img3text){\textcolor{viewmasterblue}{e.g., EUV2005\_172\_03\_35.LBL}};
            \node [above=of img3, yshift=-11mm, xshift=6mm](img3text){\parbox{0.74\textwidth}{\url{https://pds-rings.seti.org/viewmaster/volumes/COUVIS_0xxx/COUVIS_0011/DATA/D2005_172/EUV2005_172_03_35.DAT}}};
			\node [right=of pro4, xshift=2.2cm, yshift=-1.5cm] (img4) {\includegraphics[width=0.71\textwidth]{FIGURES/example_UVIS_spectrum.png}}; 
		\end{scope}
		
		\draw [arrow] (start) -- (pro1);
		\draw[dashed, line width=1.5pt, color=viewmasterblue] (img1) -- (pro1);
		\draw [arrow] (pro1) -- (pro2);
		\draw[dashed, line width=1.5pt, color=viewmasterblue] (img2) -- (pro2);
		\draw [arrow] (pro2) -- (pro3);
		\draw[dashed, line width=1.5pt, color=viewmasterblue] (img3.east) -- (pro3.west);
		\draw [arrow] (pro3) -- (pro4);
		%\draw[dashed, line width=1.5pt, color=viewmasterblue] (pro5.north west) -- (pro4.east);
		%\draw [arrow] (pro4) -- (pro6);
		\draw[dashed, line width=1.5pt, color=viewmasterblue] (pro4.east) -- (img4);
	\end{tikzpicture}


